Joint Forecasting and Interpolation of Graph Signals Using Deep Learning

We tackle the problem of forecasting network-signal snapshots using past signal measurements acquired by a subset of network nodes. This task can be seen as a combination of multivariate time-series prediction and graph-signal interpolation. This is a fundamental problem for many applications wherein deploying a high granularity network is impractical. Our solution combines recurrent neural networks with frequency-analysis tools from graph signal processing, and assumes that data is sufficiently smooth with respect to the underlying graph. The proposed approach outperforms state-of-the-art deep learning techniques, especially when only a small fraction of the graph signals is accessible, considering two distinct real world datasets: temperatures in the US and speed flow in Seattle. The results also indicate that our method can handle noisy signals and missing data, making it suitable to many practical applications.

==> figs/gru.tex <==


\begin{tikzpicture}[
    % GLOBAL CFG
    font=\small,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=3mm, 
        draw,
        very thick,
        },
        gate/.style={% For the main box
        rectangle, 
        draw=blue,
        dashed,
        thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw,
        inner sep=-0.5pt,
        minimum height =.5cm,
        },
    state/.style={inner sep=1pt},
    branch/.style={%For operators branchs
        circle,
        fill,
        inner sep=0pt,
        },
    ct/.style={% For external inputs and outputs
        circle,
        draw,
        line width = .75pt,
        minimum width=1cm,
        inner sep=1pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=4mm,
        minimum height=3mm,
        inner sep=1pt
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.25cm,
        thick,
        },
    Arrowy/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        thick,
        },
    ]

%Start drawing the thing...   

    %legend:
    \node[operator] (legend_x) at (-1,-3) {$\times$};
    \node (elementwise) at (-1,-3.7) {element-wise};
     \node (multiplication) at (-1,-4.1) {multiplication};
     \node[operator] (legend_s) at (1.5,-3) {$+$};
     \node (elementwise2) at (1.5,-3.7) {element-wise};
    \node (add) at (1.5,-4.1) {addition};
    %\node (legend_vec1) at (2.5,-3) {};
    %\node (legend_vec2) at (2,-2.5) {};
    %\node (legend_vec3) at (2,-3.5) {};
    %\node (vec) at (2,-3.7) {vec};
    %\draw [ArrowC1] (legend_vec2) |- (legend_vec1); 
    %\draw [ArrowC1] (legend_vec3) |- (legend_vec1); 
    % Draw the cell: 
    %\node [gate, minimum height =3.5cm, minimum width=1cm] at (0.7,0){} ;
    %\node [gate, minimum height =3.5cm, minimum width=1.5cm] at (-0.9,0){} ;
    \node [cell, minimum height =4cm, minimum width=5.5cm] at (0,0){} ;
    
    
    % Draw inputs named ibox#
    \node [gt] (sigma2) at (-0.5,-0.6) {$\sigma$};
    \node [gt] (sigma1) at (0.7,-0.6) {$\sigma$};
    \node [gt, minimum width=1cm] (tanh) at (2.1,-0.8) {Tanh};
   
    % Draw branchs
    \node [branch] (b1) at (-1.5,-1) {};
    \node [branch] (b2) at (0,-1.5) {};
    
    \node [branch] (b4) at (-2,-0.5) {};
    
    \node  (i1) at (-1.2,-0.99) {};
    \node  (i2) at (-1.2,-1.01) {};
   % Draw opérators   named mux# , add# and func#
    \node [operator] (mux1) at (0.7,1.5) {$\times$};
    \node [operator] (add1) at (2.1,1.5) {+};
    \node [operator] (mux2) at (-1.2,0.2) {$\times$};
    \node [operator] (mux3) at (2.1,0.2) {$\times$};
    \node [operator] (minus) at (0.7,0.6) {$-1$};

    % Draw External inputs? named as basis c,h,x
    \node (h) at (-4,1.5) {$\mathbf{h}^{t-1}$};
    \node[state] (x) at (-2,-2.4) {$\mathbf{x}^{t}$};
    \node[state] (ct) at (1.8,-0.4) {$\mathbf{c}^{t}$};
    \node[state] (zt) at (1,-0.2) {$\mathbf{z}^{t}$};
    \node[state] (rt) at (-0.2,-0.2) {$\mathbf{r}^{t}$};
    % Draw External outputs? named as basis y,h2,x2
    \node(y) at (4,1.5) {$\mathbf{x}^{t+1}$};
    \node (h2) at (2.1,3) {$\mathbf{h}^{t}$};

% Start connecting all.
    %Intersections and displacements are used. 
    % Drawing arrows    
    \draw [->,ArrowC1] (h) -- (mux1) -- (add1) -> (y);

    % Inputs
    
    \draw [ArrowC1] (x -| b1) ++(-0.5,0.15) |- (b1); 
    \draw [ArrowC1] (x -| b2) ++(-2,0.15) |- (b2); 
     
    \draw [-,ArrowC1] (h)-| (b4); 
    \draw [ArrowC1] (mux2) -- (i1); 
    \draw [ArrowC1] (i2) |- (b2); 
    \draw [-,ArrowC1] (b4) |- (b1); 
    \draw [ArrowC1] (b1 -| sigma1)++(-0.5,0) -| (sigma1); 
    \draw [ArrowC1] (b1 -| sigma2)++(-0.5,0) -| (sigma2);
    \draw [ArrowC1] (b2 -| tanh)++(-0.5,0) -| (tanh);
    \draw [ArrowC1] (h -| mux2)++(-0.5,0) -| (mux2);

    % Internal
    \draw [->, Arrowy] (sigma1) -- (minus);
    \draw [->, ArrowC1] (sigma2) |- (mux2);
    \draw [->, ArrowC1] (sigma1 |- mux3)++(0,-0.2) |- (mux3);
    \draw [->, Arrowy] (tanh) -- (mux3);
    \draw [->, Arrowy] (minus) -- (mux1);
  
    \draw [->,Arrowy] (mux3) -- (add1);

   % \draw [->, Arrowy] (func1) -- (mux3);

    %Outputs

    \draw [->, Arrowy] (add1)++(0,0.28) -> (h2);
    \draw [ArrowC1] (b2) -|  (tanh);
    \draw [ArrowC1] (b1) -|  (sigma1);
    %\draw [ArrowC1] (h) -|  (b1) |- (b1);
    
 
  
\end{tikzpicture}


==> figs/sggru.tex <==



\begin{tikzpicture}[
    % GLOBAL CFG
    font=\small,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=4mm, 
        draw,
        very thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw,
        inner sep=2pt,
        minimum height =.5cm,
        },
    branch/.style={%For operators branchs
        circle,
        fill,
        inner sep=0pt,
        },
    ct/.style={% For external inputs and outputs
        circle,
        draw,
        line width = .75pt,
        minimum width=1cm,
        inner sep=3pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=4mm,
        minimum height=6mm,
        inner sep=3pt
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.25cm,
        thick,
        },
    Arrowy/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        thick,
        },
        cross/.style= {draw, fill=white, circle, node distance=1cm, minimum size=5pt}
    ]
    

%Start drawing the thing...    
    % Draw the cell: 
    

	  
	  \node (input) at (0.5,0) {$\mathbf{X}_{\mathcal{S}}^t$};
	  \node [branch] (branch) at (1.5,0)  {};
	  \node [gt] (gru) at (3,0)  {GRU};
	  \node [operator] (gft) at (1.5,-1.2)  {GFT};
	  \node [gt] (sgru) at (3,-2.4) {SGRU};
	  \node [operator](igft) at (5,0) {$\boldsymbol{\Phi}$};
	  \node [operator] (sigft) at (5,-2.4)  {$ \boldsymbol{ \hat{\Phi}}$};
	  \node [operator] (dot) at (6,-1.2)  {Vec};	 
	 
	  %\draw (6,-1.2) node[cross] {};
	  \node [gt] (system) at (7,-1.2)    {$\boldsymbol{ \Theta}$};
	  
	  
	  \node  (output)  at (8.5,-1.2) {$\mathbf{x}^{t+1}$};
	  %\node [block, below of=u] (measurements) {Measurements};
	 
	  
	  \draw [->,ArrowC1] (input) -- node {} (gru);
	  \draw [->,ArrowC1] (input) -| node {} (gft);
	  \draw [->,ArrowC1] (gft) |- node[pos=0.75,above] {$\hat{\mathbf{X}}_{\mathcal{S}}^t$} (sgru);
	  
	  \draw [->,ArrowC1] (gru) -- node[above] {$\mathbf{y}_{\mathcal{S}}^{t+1}$} (igft);
	  \draw [->,ArrowC1] (sgru) -- node[above] {$\hat{\mathbf{z}}_{\mathcal{F}}^{t+1}$} (sigft);
	  \draw [->,ArrowC1] (igft) -| node[pos=0.4,above] {$\mathbf{y}^{t+1}$} (dot);
	  \draw [->,ArrowC1] (sigft) -| node[pos=0.25,above] {$\mathbf{z}^{t+1}$} (dot);	  
	  \draw [->,ArrowC1] (dot) -- node {}  (system);
	  \draw [->,ArrowC1] (system) -- node {}  (output);
 
  
\end{tikzpicture}

